SINR Model with Best Server Association for High Availability Studies of Wireless Networks

The signal-to-interference-and-noise ratio (SINR) is of key importance for the analysis and design of wireless networks. For addressing new requirements imposed on wireless communication, in particular high availability, a highly accurate modeling of the SINR is needed. We propose a stochastic model of the SINR distribution where shadow fading is characterized by random variables. Therein, the impact of shadow fading on the user association is incorporated by modification of the distributions involved. The SINR model is capable to describe all parts of the SINR distribution in detail, especially the left tail which is of interest for studies of high availability.

==> sinr_model6_1col.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sinr_model6_1col.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.28324128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33125831)%
    \put(0.34161258,0.25139152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle x$}}}%
    \put(0.34161258,0.16659811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle x$}}}%
    \put(0.34161258,0.08273311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle x$}}}%
    \put(0.34161258,0.0016464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle x$}}}%
    \put(0.06843159,0.06554519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle f_{\hat{P}_N}(x)$}}}%
    \put(0.0309618,0.14923119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle f_{\tilde{P}_{m,k}}(x,P_\text{S})$}}}%
    \put(0.0309618,0.23342913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle f_{\tilde{P}_{m,j}}(x,P_\text{S})$}}}%
    \put(0.05708601,0.31805245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle f_{\hat{P}_{m,i}}(x)$}}}%
    \put(0.38752234,0.12026388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\odot$}}}%
    \put(0.42830373,0.16864043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle f_{P_\text{\tiny IN}}(x,P_\text{S})$}}}%
    \put(0.01142961,0.11431839){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{{\scriptsize interfering links}}}}}%
    \put(0.01180257,0.02995764){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{{\scriptsize noise}}}}}%
    \put(0.01057348,0.25389536){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{{\scriptsize strongest link}}}}}%
    \put(0.93738731,0.14745509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle P_\text{S}-x$}}}%
    \put(0.69640477,0.23455712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle f_{P_\text{IN}}(P_\text{S}-x, P_\text{S})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sinr_model6_1col.pdf}}%
    \put(0.27975345,0.00104712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize  0}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sinr_model6_1col.pdf}}%
    \put(0.19249753,0.00104712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize -10}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sinr_model6_1col.pdf}}%
    \put(0.25851843,0.25076102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize \textcolor{red}{-2}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sinr_model6_1col.pdf}}%
    \put(0.55951402,0.29779995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle P_\text{S}=-2~\text{dBm}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sinr_model6_1col.pdf}}%
    \put(0.67491031,0.08143985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle x$}}}%
    \put(0.67437331,0.18961682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sinr_model6_1col.pdf}}%
    \put(0.37522104,0.17097742){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0.08742064,0.2014361){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0.27975412,0.08325731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize  0}}}}%
    \put(0.19249822,0.08325731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize -10}}}}%
    \put(0.27975412,0.16682692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize  0}}}}%
    \put(0.19249822,0.16682692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize -10}}}}%
    \put(0.27975412,0.25098708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize  0}}}}%
    \put(0.19249822,0.25098708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize -10}}}}%
    \put(0.61223562,0.07906547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize  0}}}}%
    \put(0.52541576,0.07906547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize -10}}}}%
    \put(0.8295165,0.14749693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize  0}}}}%
    \put(0.74080742,0.14749693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize -10}}}}%
    \put(0.90320342,0.14764229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize  10}}}}%
    \put(0.93784013,0.12907559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize (SINR)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sinr_model6_1col.pdf}}%
  \end{picture}%
\endgroup%

